The pollution from massive AGB stars favoured by strong hot bottom burning

Stars of intermediate mass (~4-8Msun) evolve to the stage of white dwarfs through the asymptotic giant branch (AGB) stage: stationary hydrogen shell burning and helium thermal pulses, wind mass loss and planetary nebula ejection. Almost the totality of the mass lost (the initial mass minus the remnant white dwarf mass) is heavily processed `hot bottom burning' (HBB), as plain convection reaches the outer edge of the H-burning shell. This phase has been subject of intense investigations in the latest 25 years, in connection to three main research subjects: 1) the chemical evolution of proton-capture elements cycled in these stars, and their intrinsic uncertainties due to the uncertainty in the description of the AGB models; 2) the role of AGBs in the formation of multiple populations in globular clusters; 3) the possible AGB role in the composition of hot gas with high N/O in some primordial galaxies, particularly in those hosting a massive black holes. We here summarize some main achievements and problems in these research fields.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

% gsave
% 72 31 moveto
% 72 342 lineto
% 601 342 lineto
% 601 31 lineto
% 72 31 lineto
% showpage
% grestore
%%Trailer
%%DocumentFonts: Helvetica

